Robust Worst-Case Analysis of Demand-Side Management in Smart Grids

Demand-side management presents significant benefits in reducing the energy load in smart grids by balancing consumption demands or including energy generation and/or storage devices in the user's side. These techniques coordinate the energy load so that users minimize their monetary expenditure. However, these methods require accurate predictions in the energy consumption profiles, which make them inflexible to real demand variations. In this paper we propose a realistic model that accounts for uncertainty in these variations and calculates a robust price for all users in the smart grid. We analyze the existence of solutions for this novel scenario, propose convergent distributed algorithms to find them, and perform simulations considering energy expenditure. We show that this model can effectively reduce the monetary expenses for all users in a real-time market, while at the same time it provides a reliable production cost estimate to the energy supplier.

==> conv_alg1_1000users.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidthE,
height=\figureheightE,
at={(0.758333in,0.48125in)},
scale only axis,
xmin=0,
xmax=10,
xlabel={Iteration number},
xmajorgrids,
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
ylabel={Convergence criteria},
ymajorgrids,
yminorgrids
]
\addplot [color=mycolor2,solid,line width=1.5pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	1\\
1	0.266953229671377\\
2	0.0299283549303286\\
3	0.0211694395905286\\
4	0.00840048532018193\\
5	0.00834079340904339\\
6	0.00751115947530836\\
7	0.00719608309705565\\
8	0.00681425098891992\\
9	0.00680643855927499\\
10	0.00679868601144397\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.01\\
1	0.01\\
2	0.01\\
3	0.01\\
4	0.01\\
5	0.01\\
6	0.01\\
7	0.01\\
8	0.01\\
9	0.01\\
10	0.01\\
};
\end{axis}
\end{tikzpicture}%

==> convergence.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidthC,
height=\figureheightC,
at={(0.924896in,0.438194in)},
scale only axis,
xmin=0,
xmax=10,
xlabel={Iteration number},
xmajorgrids,
ymode=log,
ymin=1e-15,
ymax=100000,
ytick={ 1e-15,  1e-10,  1e-08,  1e-05,      1, 100000},
yminorticks=true,
ylabel={Convergence criteria},
ymajorgrids,
yminorgrids
]
\addplot [color=mycolor2,solid,line width=1.5pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	278.048419199578\\
2	1.54541674581852\\
3	0.00682002615355241\\
4	3.02977218215456e-05\\
5	1.35002122911287e-07\\
6	6.03359917583646e-10\\
7	2.70632127818971e-12\\
8	3.52634588196565e-14\\
9	1.90680804479371e-14\\
10	1.06303854607859e-14\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1e-08\\
1	1e-08\\
2	1e-08\\
3	1e-08\\
4	1e-08\\
5	1e-08\\
6	1e-08\\
7	1e-08\\
8	1e-08\\
9	1e-08\\
10	1e-08\\
};
\end{axis}
\end{tikzpicture}%

==> mm2000u24h.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidthB,
height=\figureheightB,
at={(0.771875in,0.483542in)},
scale only axis,
xlabel={Number of users},
ylabel={Total energy cost},
xmin=100,
xmax=2000,
xmajorgrids,
ymin=0,
ymax=4000,
ytick={   0,  500, 1000, 1500, 2000, 2500, 3000, 3500, 4000},
ymajorgrids,
%title style={font=\bfseries},
%title={USER cost Plot},
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.5pt,mark=triangle]
  table[row sep=crcr]{%
100	187.182195309017\\
200	376.152024042778\\
300	566.643372861118\\
400	758.361127482576\\
500	949.761815291969\\
600	1137.24837427836\\
700	1321.65154448868\\
800	1518.27154618576\\
900	1731.87070411965\\
1000	1886.09459539086\\
1100	2097.87977163315\\
1200	2288.20174943484\\
1300	2468.47092189001\\
1400	2672.93825498226\\
1500	2853.35546173391\\
1600	3023.90894134046\\
1700	3245.1887236921\\
1800	3428.89716670192\\
1900	3624.27228676651\\
2000	3810.12689129809\\
};
\addlegendentry{Naive users};

\addplot [color=mycolor2,solid,line width=1.5pt,mark=o,mark options={solid},]
  table[row sep=crcr]{%
100	177.148505389668\\
200	355.385522039274\\
300	535.296339042203\\
400	716.4010911236\\
500	897.856139038223\\
600	1074.18174323372\\
700	1248.24734929704\\
800	1434.93720141532\\
900	1638.33494683135\\
1000	1782.04716521945\\
1100	1982.78906754723\\
1200	2162.85248646961\\
1300	2332.80828476687\\
1400	2525.21100909988\\
1500	2696.96537445331\\
1600	2856.9628235564\\
1700	3065.31829567915\\
1800	3240.78441526506\\
1900	3426.59315890292\\
2000	3598.45665783332\\
};
\addlegendentry{Algorithm 1};

\end{axis}

\begin{axis}[%
width=\figurewidthB,
height=\figureheightB,
at={(0.771875in,0.483542in)},
scale only axis,
%ylabel={Mean relative error gain (\%)},
xmin=100,
xmax=2000,
every outer y axis line/.append style={mycolor3},
every y tick label/.append style={font=\color{mycolor3}},
ymin=0,
ymax=20,
ytick={ 0,  5, 10, 15, 20},
axis x line*=bottom,
axis y line*=right
]
\addplot [color=mycolor3,solid,forget plot,line width=1pt]
  table[row sep=crcr]{%
100	6.91176583487433\\
200	7.20741085665551\\
300	7.42343874051777\\
400	6.86843099101754\\
500	7.20391069261781\\
600	7.10772039365399\\
700	7.2482537637812\\
800	7.19467203270474\\
900	6.91817798732917\\
1000	6.75326943968563\\
1100	7.06240812892998\\
1200	7.21734876060714\\
1300	7.28968625332312\\
1400	7.90759082160772\\
1500	7.09017310510534\\
1600	7.36748732372717\\
1700	7.27494845481047\\
1800	6.99992092301473\\
1900	7.04011138483411\\
2000	7.91005335384835\\
};
\end{axis}
\end{tikzpicture}%

==> realtime_cost.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidthD,
height=\figureheightD,
at={(0.758in,0.481in)},
scale only axis,
xmin=100,
xmax=2000,
xlabel={Number of users},
xmajorgrids,
ymin=0,
ymax=4000,
ytick={   0,  500, 1000, 1500, 2000, 2500, 3000, 3500, 4000},
ylabel={Average Cost},
ymajorgrids,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={USER cost Plot},
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.5pt,mark=triangle,]
  table[row sep=crcr]{%
100	9.40439247242477\\
200	37.9971391655293\\
300	84.4609264834764\\
400	153.021559912895\\
500	239.399939098256\\
600	339.113422802725\\
700	463.957605510809\\
800	611.979929078311\\
900	799.681968071735\\
1000	941.448447874173\\
1100	1168.52985638913\\
1200	1383.3459586267\\
1300	1618.24098953289\\
1400	1895.5600579374\\
1500	2157.35409983393\\
1600	2421.17788989356\\
1700	2789.00817083956\\
1800	3107.68286237953\\
1900	3499.82523231752\\
2000	3841.63627690608\\
};
\addlegendentry{Non-Robust};

\addplot [color=mycolor2,solid,line width=1.5pt,solid,mark=o]
  table[row sep=crcr]{%
100	7.22000401758522\\
200	28.9053893660369\\
300	64.1064714768231\\
400	116.494023948155\\
500	182.310385592917\\
600	257.90471518864\\
700	352.272090494387\\
800	465.352795909705\\
900	611.178729491165\\
1000	715.241028400839\\
1100	889.8427248099\\
1200	1053.39730717588\\
1300	1230.37311395661\\
1400	1443.13682729418\\
1500	1641.39968765883\\
1600	1839.09377990829\\
1700	2123.2435062938\\
1800	2363.8594661281\\
1900	2667.17319624438\\
2000	2921.75598535037\\
};
\addlegendentry{Algorithm 1};

\end{axis}

\begin{axis}[%
width=\figurewidthD,
height=\figureheightD,
at={(0.758in,0.481in)},
scale only axis,
xmin=100,
xmax=2000,
every outer y axis line/.append style={mycolor3},
every y tick label/.append style={font=\color{mycolor3}},
ymin=0,
ymax=100,
ytick={  0,   20,  40,  60,  80,  100},
%ylabel={Mean relative error cost (\%)},
axis x line*=bottom,
axis y line*=right
]
\addplot [color=mycolor3,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
100	30.2546709048804\\
200	31.4534763201459\\
300	31.7510144260742\\
400	31.355716565338\\
500	31.3144823426651\\
600	31.4878723929825\\
700	31.7043325401339\\
800	31.5088110477491\\
900	30.8425718181502\\
1000	31.6267398668525\\
1100	31.3186952940215\\
1200	31.3223367102961\\
1300	31.5244108617579\\
1400	31.3499885864253\\
1500	31.4338071375545\\
1600	31.6505942407294\\
1700	31.3560202855804\\
1800	31.4664812739388\\
1900	31.2185214385622\\
2000	31.4838164503805\\
};
\end{axis}
\end{tikzpicture}%
